Volumetric Reconstruction Resolves Off-Resonance Artifacts in Static and Dynamic PROPELLER MRI

Off-resonance artifacts in magnetic resonance imaging (MRI) are visual distortions that occur when the actual resonant frequencies of spins within the imaging volume differ from the expected frequencies used to encode spatial information. These discrepancies can be caused by a variety of factors, including magnetic field inhomogeneities, chemical shifts, or susceptibility differences within the tissues. Such artifacts can manifest as blurring, ghosting, or misregistration of the reconstructed image, and they often compromise its diagnostic quality. We propose to resolve these artifacts by lifting the 2D MRI reconstruction problem to 3D, introducing an additional "spectral" dimension to model this off-resonance. Our approach is inspired by recent progress in modeling radiance fields, and is capable of reconstructing both static and dynamic MR images as well as separating fat and water, which is of independent clinical interest. We demonstrate our approach in the context of PROPELLER (Periodically Rotated Overlapping ParallEL Lines with Enhanced Reconstruction) MRI acquisitions, which are popular for their robustness to motion artifacts. Our method operates in a few minutes on a single GPU, and to our knowledge is the first to correct for chemical shift in gradient echo PROPELLER MRI reconstruction without additional measurements or pretraining data.

==> chemical_shift_tikz.tex <==
\pgfplotsset{compat=newest}
\usetikzlibrary{3d,arrows.meta,shapes.geometric,calc}
\tdplotsetmaincoords{70}{110}

\begin{tikzpicture}[scale=1.2]
\begin{axis}[
    width=10cm,
    height=10cm,
    axis lines=center,
    axis line style={-Latex},
    xlabel={$x$},
    ylabel={$y$},
    zlabel={$\omega$},
    xmin=-1, xmax=5,
    ymin=-1, ymax=5,
    zmin=-1, zmax=3,
    ticks=none,
    %xtick={-1,...,5},
    %ytick={-1,...,5},
    %ztick={-1,...,3},
    view={135}{30},
    grid=major,
    grid style={dashed, gray!30},
    % % Adjust axis limits to center at (1.5, 1.5, 0)
    % xmin=-3.5, xmax=3.5,  % Assuming a range similar to the original
    % ymin=-3.5, ymax=3.5,
    % zmin=-1, zmax=3,
    % % ...
]

% % Blue plane z=0
% \addplot3[
%     surf,
%     opacity=0.5,
%     color=blue,
%     domain=-3:3,
%     domain y=-3:3,
%     samples=2,
%     samples y=2,
%     z buffer=sort
% ] {0};

% % Red plane z=1
% \addplot3[
%     surf,
%     opacity=0.5,
%     color=yellow,
%     domain=-3:3,
%     domain y=-3:3,
%     samples=2,
%     samples y=2,
%     z buffer=sort
% ] {1};

% Green plane z=2
% \addplot3[
%     surf,
%     opacity=0.5,
%     color=gray,
%     domain=-1:5,
%     domain y=-1:5,
%     samples=2,
%     samples y=2,
%     z buffer=sort
% ] {2};

% Circle in the plane z=2
\addplot3 [
    domain=0:360,
    samples=60,
    samples y=0,
    opacity=1,
    thick,
    color=black
] (
    {3*cos(x)},
    {3*sin(x)},
    {1}
);

% Line from (0,0,0) to (1,0,1)
% \addplot3 [
%     no marks,
%     color=black,
%     thick
% ] coordinates {
%     (0,0,-1)
%     (2,0,1)
% };

% % Line from (0,0,0) to (1,0,1)
% \addplot3 [
%     no marks,
%     color=black,
%     thick
% ] coordinates {
%     (0,1,-1)
%     (2,0,1)
% };

% \addplot3 [
%     no marks,
%     color=black,
%     thick
% ] coordinates {
%     (0,-1,-1)
%     (2,0,1)
% };

% Square in the plane z=0
\addplot3 [
    no marks,
    thick,
    color=black,
    fill=blue,
    fill opacity=0.5
] coordinates {
    (-1-2,-1-2,-1)
    (1-2,-1-2,-1)
    (1-2,1-2,-1)
    (-1-2,1-2,-1)
    (-1-2,-1-2,-1) % <-- Close the path
};

% % Square in the plane z=0
% \addplot3 [
%     no marks,
%     thick,
%     color=black,
%     fill=yellow,
%     fill opacity=0.5
% ] coordinates {
%     (-1,-1,0)
%     (1,-1,0)
%     (1,1,0)
%     (-1,1,0)
%     (-1,-1,0) % <-- Close the path
% };

% Square in the plane z=0
\addplot3 [
    no marks,
    thick,
    color=black,
    fill=yellow,
    fill opacity=0.5
] coordinates {
    (-1-1,-1-2,-0.3)
    (1-1,-1-2,-0.3)
    (1-1,1-2,-0.3)
    (-1-1,1-2,-0.3)
    (-1-1,-1-2,-0.3) % <-- Close the path
};

% % Curvy arrow at z=0 plane rotating in the xy plane
% \draw [
%     thick,
%     -Latex,
%     color=black
% ] (axis cs:1.5,0,1) arc (0:330:1.5 and 1.5);

% Label for the blue plane z=0
\node[anchor=west] at (axis cs:3,3.4,1.9) {water};

% Label for the blue plane z=1
\node[anchor=west] at (axis cs:3,3,2.6) {fat};

% % Label for the blue plane z=2
% \node[anchor=west] at (axis cs:9,3,5) {camera plane};


% Label for the blue plane z=2
\node[anchor=west] at (axis cs:8.3,3,3) {camera};

% Camera symbol at (1,1,2)
\draw[fill=black] (axis cs:4,1,1.5) circle [radius=2pt]; % Camera body - a simple dot
% Draw a diamond centered at the camera body
%\draw[thick] (axis cs:4,1,1.5) -- (axis cs:3,1.1,1.5); % Camera lens - a simple line


% Arrow from the camera to the circle
\draw [
    thick,
    -Latex,
    color=red
] (axis cs:4,1,1.5) -- (axis cs:3,1,1);

% Arrow from fat to fat
\draw [
    thick,
    -Latex,
    color=green
] (axis cs:3,1,2) -- (axis cs:2.5,0,1.5);
\node[anchor=east] at (axis cs:3,1,2.2) {$v(k)$};

% Arrow from z=0 to z=1
\draw [
    thick,
    -Latex,
    color=green
] (axis cs:0,2,0) -- (axis cs:0,2,1);

% Label for the blue plane z=2
\node[anchor=west] at (axis cs:0,2,0.35) {$\Delta \omega_0$};



% Line from camera origin to camera
\addplot3 [
    dashed,
    no marks,
    color=black,
    thick
] coordinates {
    (0,0,2)
    (3,0,1)
};

% Line from camera origin to camera
\addplot3 [
    dashed,
    no marks,
    color=black,
    thick
] coordinates {
    (0,0,0)
    (3,0,1)
};

% Arc for angle theta in the yz-plane or xz-plane
\draw [
    thick,
    -Latex,
    color=black
] (axis cs:0,0.5,2) arc (90:370:0.5 and 0.5); % Adjust the start and end angles as per your convention
\node[anchor=west] at (axis cs:0,1,1) {$$};

% Label for the blue plane z=2
\node[anchor=west] at (axis cs:-0.6,-0.5,2) {$\theta$};

% % Arc for angle theta in the yz-plane or xz-plane
% \draw [
%     thick,
%     -Latex,
%     color=black
% ] (axis cs:0,0,0) arc (-90:90:-0.2 and -0.2); % Adjust the start and end angles as per your convention
% %\node[anchor=west] at (axis cs:0,1,1) {$$};

% draw angle arc in the x omega plane
% \draw[->] (0,0,0) arc [start angle=0,end angle=90,x radius=0.8,y radius=0.24];
%\tdplotdrawarc{(0,0,0)}{2}{10}{20}{anchor=north}{$\theta$}
\tdplotdrawarc[thick,color=black,-Latex]{(0,-0.4,0.5)}{-0.45}{5.0}{100}{anchor=south,color=black}{$\phi$}
\node[inner sep=0pt] (whitehead) at (6.75,3,3)
    {\includegraphics[angle=-20,origin=c,width=.1\textwidth]{figures/eye.png}};
\end{axis}
\end{tikzpicture}

